ETVO: Effectively Measuring Tactile Internet with Experimental Validation

The next frontier in communications is teleoperation -- manipulation and control of remote environments with feedback. Compared to conventional networked applications, teleoperation poses widely different requirements, ultra-low latency (ULL) is primary. Realizing ULL communication demands significant redesign of conventional networking techniques, and the network infrastructure envisioned for achieving this is termed as Tactile Internet (TI). The design of the network infrastructure and meaningful performance metrics are crucial for seamless TI communication. However, existing performance metrics fall severely short of comprehensively characterizing TI performance. We take the first step towards bridging this gap. We take Dynamic Time Warping(DTW) as the basis of our work and identify necessary changes for characterizing TI performance. Through substantial refinements to DTW, we design Effective Time- and Value-Offset (ETVO) -- a new method for measuring the fine-grained performance of TI systems. Through an in-depth objective analysis, we demonstrate the improvements of ETVO over DTW. Through human-in-the-loop subjective experiments, we demonstrate how and why existing QoS and QoE methods fall short of estimating the TI session performance accurately. Using subjective experiments, we demonstrate the behavior of the proposed metrics, their ability to match theoretically derived performance, and finally their ability to reflect user satisfaction in a practical setting. The results are highly encouraging.

==> tkz/fig_algorithm.tex <==
\begin{figure}[t]
\usetikzlibrary{calc}
% \tikzstyle{dot} = [draw,shape=circle,fill=black, scale =.3]
\centering
\begin{tikzpicture}[scale = 1, every node/.style={scale=0.85}]
% \begin{tikzpicture}[scale = 1, every node/.style={scale=0.85},rotate = 180, xscale = -1]

\node (origin) at (3.75,0){};
\node (start) at ([shift={(2,-1.5)}] origin.center){};
\coordinate (bounds) at (3,-3);
\node (end) at ([shift={(bounds.center)}] origin.center){};

\fill [fill=lightgray] (origin.center) rectangle (end.center -| start.center);
\draw [] (origin.center) rectangle (end.center);


\draw [] (start.center) rectangle ([shift = {(.5,.5)}] start.center);
\fill [gray] ([shift={(.125,.125)}] start.center) rectangle ([shift = {(.375,.375)}] start.center);


\foreach \i in {1,...,3}{
    \fill [black!60] ([shift={(-.5*\i,.5-.5*\i)}] start.center) rectangle ([shift = {(.5-.5*\i,.5-.5-.5*\i)}] start.center);
    \draw [] ([shift={(-.5*\i,.5-.5*\i)}] start.center) rectangle ([shift = {(.5-.5*\i,.5-.5-.5*\i)}] start.center);
}
\draw [fill=black!60] ([shift={(-.5,0)}] start.center) rectangle ([shift = {(0,.5)}] start.center) node[pos=.5, color=white]{$C_\rightarrow$};
\foreach \i in {1,...,2}{
    \fill [black!60] ([shift={(0,0.5*\i)}] start.center) rectangle ([shift = {(.5,.5+.5*\i)}] start.center);
    \draw [] ([shift={(0,.5*\i)}] start.center) rectangle ([shift = {(.5,.5+.5*\i)}] start.center);
}

\draw [fill = black!60] ([shift={(-1,-1)}] start.center) rectangle ([shift = {(-.5,-.5)}] start.center) node[pos=.5, color=white]{$C\!$\tiny{$_\nearrow$}};
% \draw [fill = black!60] ([shift={(-0.5,-0.5)}] start.center) rectangle ([shift = {(0,0)}] start.center) node[pos=.5, color=white]{$C\!$\tiny{$_\nearrow$}};
\draw [fill = black!60] ([shift={(0,.5)}] start.center) rectangle ([shift = {(.5,1)}] start.center) node[pos=.5, color=white]{$C_\downarrow$};

\draw [>=latex,->] ([shift={(.25,0)}]start.center) --++(0,-.2);

\coordinate (tmp) at ($0.5*(bounds.center)$);
\coordinate (com) at ([shift={(tmp.center)}] origin.center);
\node [anchor=north](time) at (end.center -| com){time$_{\bm{g}}$};
\node [anchor=south](time) at (origin.center -| com){ETVO};
\node [rotate = 90, anchor=south](delay) at (origin.center |- com){delay$_{\bm{g}}$};

%%%% -----------------------------
\node (origin) at (0,0){};
\node (start) at ([shift={(2,-1.5)}] origin.center){};
\coordinate (bounds) at (3,-3);
\node (end) at ([shift={(bounds.center)}] origin.center){};

\fill [fill=lightgray] (end.center -| origin.center) rectangle (origin.center -| start.center);
\fill [fill=lightgray] (end.center -| origin.center) rectangle ([shift={(0.5,0)}]start.center);
\draw [] (start.center) rectangle ([shift = {(.5,.5)}] start.center);
\fill [gray] ([shift={(.125,.125)}] start.center) rectangle ([shift = {(.375,.375)}] start.center);
\draw [] (origin.center) rectangle (end.center);


\draw [fill=black!60] ([shift={(-.5,0)}] start.center) rectangle ([shift = {(0,-.5)}] start.center) node[pos=.5, color=white]{$C_\rightarrow$};
\draw [fill = black!60] ([shift={(0.5,0)}] start.center) rectangle ([shift = {(-0.0,-0.5)}] start.center) node[pos=.5, color=white]{$C\!$\tiny{$_\nearrow$}};
\draw [fill = black!60] ([shift={(-0.5,0.5)}] start.center) rectangle ([shift = {(0,0)}] start.center) node[pos=.5, color=white]{$C_\downarrow$};


\draw [>=latex,->] ([shift={(.25,.5)}]start.center) --++(0,.2);

\coordinate (tmp) at ($0.5*(bounds.center)$);
\coordinate (com) at ([shift={(tmp.center)}] origin.center);
\node [anchor=north](time) at (end.center -| com){time$_{\bm{g}}$};
\node [anchor=south](time) at (origin.center -| com){DTW};
\node [rotate = 90, anchor=south](delay) at (origin.center |- com){time$_{\bm{f}}$};


\node (origin) at (7,0){};
\draw (origin.center) rectangle ++ (2.875,-2.75);

\node [] (entry) at ([shift={(.375,-.25)}] origin.center){};
\node [anchor=west] at (entry.center){pending};
\draw [fill=white] ([shift={(0,-.125)}] entry.center) rectangle ++ (-.25,.25);

\node [] (entry) at ([shift={(.375,-.25-0.375)}] origin.center){};
\node [anchor=west] at (entry.center){calculated};
\draw [fill=lightgray] ([shift={(0,-.125)}] entry.center) rectangle ++ (-.25,.25);

\node [] (entry) at ([shift={(.375,-.25-2*0.375)}] origin.center){};
\node [anchor=west] at (entry.center){possible sources};
\draw [fill=black!60] ([shift={(0,-.125)}] entry.center) rectangle ++ (-.25,.25);

\node [] (entry) at ([shift={(.375,-.25-3*0.375)}] origin.center){};
\node [anchor=west] at (entry.center){calculating};
\draw [fill=white] ([shift={(0,-.125)}] entry.center) rectangle ++ (-.25,.25);
\fill [gray] ([shift={(0-0.075,-.125+0.075)}] entry.center) rectangle ++ (-.25+0.15,.25-0.15);

\node [] (entry) at ([shift={(.375,-.25-4*0.375)}] origin.center){};
\node [scale=0.8] at ([shift={(-0.125,0)}]entry.center){$C\!$\tiny{$_\nearrow$}};
\node [anchor=west] at (entry.center){increased delay $\bm{g}$};

\node [] (entry) at ([shift={(.375,-.25-5*0.375)}] origin.center){};
\node [scale=0.8] at ([shift={(-0.125,0)}]entry.center){$C_\downarrow$};
\node [anchor=west] at (entry.center){decreased delay $\bm{g}$};

\node [] (entry) at ([shift={(.375,-.25-6*0.375)}] origin.center){};
\node [scale=0.8] at ([shift={(-0.125,0)}]entry.center){$C_\rightarrow$};
\node [anchor=west] at (entry.center){no change delay};

% \draw [fill=white] ([shift={(0,-.125)}] entry.center) rectangle ++ (-.25,.25);
% \fill [gray] ([shift={(0-0.075,-.125+0.075)}] entry.center) rectangle ++ (-.25+0.15,.25-0.15);


\end{tikzpicture}
\caption{This figure illustrates how the cost matrix is populated. The x axis indicates discrete time steps of $\mathbf{g}$, and the y-axis indicates the delay of the corresponding sample in $\mathbf{g}$. The matrix is populated going in columns from top to bottom. The white an light gray indicate areas that are yet to be populated or already populated respectively. The dark gray squares indicate all the values that need to be considered to calculate the optimum for the value in the white square. There are three directions that need to be checked: sideways, vertical and diagonal. These directions are indicated with $C_\rightarrow$, $C_\downarrow$, $C\!$\tiny{$_\nearrow$}}
\label{tkz:algorithm}
\vspace{-8pt}
\end{figure}


==> tkz/fig_basesetup.tex <==
\begin{figure}[t]
% \begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
\centering
\begin{tikzpicture}[scale=0.55, every node/.style={scale=.8}]

\node at (1,0.5) {Haptic Device};
\draw  (-1.5,3.5) rectangle (3.5,2.5);
\draw  (-1.5,4.5) rectangle (3.5,5.5);


\node at (1,5) {Physics simulation};
\node at (1,3) {Communication};



\draw  (4.5,3.5) rectangle (7.5,2.5);

\draw [>=latex,<->]  (1,4.5) -- (1,3.5);
\draw  [>=latex,<->] (1,2.5) -- (1,1);
\draw  [>=latex,->] (6,2.5) -- (6,1);
\node at (6,3) {Renderer};
\draw [>=latex,->]  (3.5,3) -- (4.5,3);

\node at (1,-2.2) {\includegraphics[width=69.305pt]{5_experimentalsetup/falcon.jpg}};
\node at (6.0,-0.25) {\includegraphics[width=78pt]{5_experimentalsetup/falconvirtual.png}};


\draw  (4,1) rectangle (8,-1.235);
\node at (6,0.5) {Display};
\draw  [dashed] (-2,6) rectangle (8,1.5);
\node at (6.5,5.5) {Computer};

\draw  (-0.748,1) rectangle (2.75,-4.527);
\end{tikzpicture}
\caption{Schematic overview }
\label{fig:basesetup}
\end{figure}



==> tkz/fig_setup.tex <==

\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.46, every node/.style={scale=0.8}, yscale=1]

\draw [fill=lightgray] (-1,1.25) rectangle (3,-4.85);
% \node at (1,-2.2) {\includegraphics[width=65pt]{5_experimentalsetup/new_falcon_photo.jpg}};
\draw  (-1,1.25) rectangle (3,-4.85);
\node at (1,0.75) {Haptic Device};

\draw [fill=lightgray] (-1,3.5) rectangle (3,2.5);

\draw  (-1,4.5) rectangle (3,5.5);
\draw  (-1,6.5) rectangle (3,7.5);
\node at (1,7) {Packetizer};
\node at (1,5) {Protocol};
\node at (1,3) {Communication};

\draw  (3.5,6.5) rectangle (7.5,7.5);
\draw  (3.5,5.5) rectangle (7.5,4.5);
\draw [fill=lightgray]  (3.5,3.5) rectangle (7.5,2.5);

\draw  [dashed](-1.25,9.75) rectangle (7.75,2.25);

\node [font=\itshape] at (6,9.25) {Computer 1};
\node [font=\itshape] at (6,8.75) {(Master)};
\node at (5.5,5) {Protocol};
\node at (5.5,7) {Depacketizer};
\node at (5.5,3) {Renderer};

\node (display) at (3.5,1.25){};
\draw  [fill=lightgray](display.center) rectangle ++ (9.5,-4.8);
\node at (7.75,-1.5) {\includegraphics[width=138pt]{5_experimentalsetup/falconvirtual.png}};

\draw  (3.5,1.25) rectangle (12,-3.55);
\node at (7.75,0.75) {Display};

\draw [>=latex,<-](1,2.5) -- (1,1.25);
\draw [>=latex,<-](1,4.5) -- (1,3.5);
\draw [>=latex,<-](1,6.5) -- (1,5.5);

\draw [>=latex,->] (1,7.5) -- (1,11) -- (2.25,11);

\draw [>=latex,->](5.5,2.5) -- (5.5,1.75) -- (7.75,1.75) -- (7.75,1.25);

\draw [>=latex,->](5.5,4.5) -- (5.5,3.5);
\draw [>=latex,->](5.5,6.5) -- (5.5,5.5);
\draw [>=latex,->](3.75,10.5) -- (3.75,8.25) -- (5.5,8.25) -- (5.5,7.5);


\draw  (8.5,7.5) rectangle (12.5,6.5);
\draw  (8.5,5.5) rectangle (12.5,4.5);
\draw  [fill=lightgray](10,3.5) rectangle (15.5,2.5);
\draw  (13,7.5) rectangle (17,6.5);

\draw  (13,5.5) rectangle (17,4.5);
\node at (10.5,7) {Depacketizer};
\node at (15,7) {Packetizer};
\node at (10.5,5) {Protocol};
\node at (15,5) {Protocol};
\node at (12.75,3) {Physics engine};
\draw [dashed] (8.25,9.75) rectangle (17.25,2.25);
\draw  (2.25,10.5) rectangle (13.5,11.5);
\node [font=\bfseries] at (8,11) {Network};

\node [font=\itshape] at (10,9.25) {Computer 2};
\node [font=\itshape] at (10,8.75) {(Slave)};

\draw [>=latex,->](12,10.5) -- (12,8.25)-- (10.5,8.25)-- (10.5,7.5);
\draw [>=latex,->](10.5,6.5) -- (10.5,5.5);
\draw [>=latex,->](10.5,4.5) -- (10.5,4) -- (11.5,4) -- (11.5,3.5);

\draw [>=latex,<-](13.5,11) -- (15,11) -- (15,7.5);
\draw [>=latex,<-](15,6.5) -- (15,5.5);
\draw [>=latex,<-](15,4.5) -- (15,4) -- (14,4) -- (14,3.5);
\end{tikzpicture}
\caption{Schematic overview of our measurement setup. The components present in the reference setup of Bhardwaj et al. highlighted in gray \cite{Bhardwaj2017}. }
\label{fig:setup}
\vspace{-8pt}
\end{figure}


==> tkz/flowchart.tex <==
\begin{figure}[t]
\centering
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale =.50, every node/.style={scale=.55},rotate = 0]


\def\WD{2.875};
\def\HD{.75};

\def\WR{2.5};
\def\HR{0.5};

%------------------------------------------------------------------------------------------------------------------------------------
\node (Q1) at (0,0)                           {};
\node (Q2) at ([shift={(0,-2.02)}] Q1.center) {};
\node (Q3) at ([shift={(0,-2.02)}] Q2.center) {};
\node (Q4) at ([shift={(0,-2.02)}] Q3.center) {};
%------------------------------------------------------------------------------------------------------------------------------------
\foreach \i in {1,2,3,4}
{
\node (A\i) at ([shift={(-6.5,0)}]  Q\i.center) {};

\draw [fill=white] 
   ([shift={(-\WD,0)}]   Q\i.center) 
-- ([shift={(0,\HD)}]    Q\i.center) 
-- ([shift={(\WD,0)}]    Q\i.center)
-- ([shift={(0,-\HD)}]   Q\i.center)
-- ([shift={(-\WD,0)}]   Q\i.center);

\draw [fill=lightgray] ([shift={(-\WR,-\HR)}] A\i.center) rectangle ([shift={(\WR,\HR)}] A\i.center);
\draw [>=latex,->]([shift={(-\WD,0)}] Q\i.center) -- ([shift={(\WR,0)}] A\i.center);
\draw []([shift={(\WD,0)}] Q\i.center) -- ++ (.75,0) |- ([shift={(0,-.85)}] Q\i.center);
\draw [>=latex, ->]([shift={(0,-\HR)}] A\i.center) |-  ([shift={(0,-.85)}] Q\i.center) -- ++ (0,-.43);

\node (checkmark) at ([shift={(-3.25,0)}] Q\i.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] checkmark.center) rectangle ([shift={(.2,.2)}] checkmark.center);
\node at (checkmark.center) {\Checkmark};

\node (fail) at ([shift={(3.25,0)}] Q\i.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] fail.center) rectangle ([shift={(.2,.2)}] fail.center);
\node at (fail.center) {\XSolidBrush};
}
%------------------------------------------------------------------------------------------------------------------------------------
\node at (Q1.center) {$C_\downarrow < \min(C_\rightarrow[j]-P_\text{fixed},C\!\text{\tiny{$_\nearrow$}}[j])$};
\node at (Q2.center) {$C\!\text{\tiny{$_\nearrow$}}[j] < \min(C_\rightarrow[j]-P_\text{fixed},C_\downarrow )$};
\node at (Q3.center) {$C_\downarrow > C_\rightarrow[j]$};
\node at (Q4.center) {$C\!\text{\tiny{$_\nearrow$}}[j] > C_\rightarrow[j]$};

\node [align = center] at (A1.center) {$C_\rightarrow[j] = C_\downarrow+P_\text{fixed}+P_\text{slack}$\\$\mathbf{D}[i,j] = idx_\downarrow$};
\node [align = center] at (A2.center) {$C_\rightarrow[j] = C_\downarrow+P_\text{fixed}+P_\text{slack}$\\$\mathbf{D}[i,j] = idx_\downarrow$};
\node [align = center] at (A3.center) {$\begin{aligned}C_\downarrow &= C_\rightarrow[j]\\idx_\downarrow&=j\end{aligned}$};
\node [align = center] at (A4.center) {$\begin{aligned}C\!\text{\tiny{$_\nearrow$}}[j] &= C_\rightarrow[j]\\idx\!\text{\tiny{$_\nearrow$}}[j]&=j\end{aligned}$};
%------------------------------------------------------------------------------------------------------------------------------------
\node [] (S3) at ([shift={(0,-8.35)}] Q1.center) {};
\draw [fill=lightgray] ([shift={(-2.75,-1)}] S3.center) rectangle ([shift={(2.75,1)}] S3.center);
\node [align = center] at (S3.center) {$
\begin{aligned}
%\delta &= \|f[k]-g[k-i+M]\|\\
C\!\text{\tiny{$_\nearrow$}}[j+1]&=C\!\text{\tiny{$_\nearrow$}}[j]+\delta[i,j]+P_\text{prop}\\
idx\!\text{\tiny{$_\nearrow$}}[j+1] &= idx\!\text{\tiny{$_\nearrow$}}[j]\\
C_\downarrow&=C_\downarrow+\delta[i,j]+P_\text{prop}\\
C_\rightarrow&=C_\rightarrow+\delta[i,j]\\
\end{aligned}$};
%------------------------------------------------------------------------------------------------------------------------------------
\node (F2) at ([shift={(0,2.25)}] Q1.center){};
\draw [fill=white] 
   ([shift={(-1.25,0)}]   F2.center) 
-- ([shift={(0,\HD)}]    F2.center) 
-- ([shift={(1.25,0)}]    F2.center)
-- ([shift={(0,-\HD)}]   F2.center)
-- ([shift={(-1.25,0)}]   F2.center);
\node () at (F2.center){$j\geq0$};

\node (F1) at ([shift={(-3.5,1.75)}] F2.center){};
\draw [fill=white] 
   ([shift={(-1.25,0)}]   F1.center) 
-- ([shift={(0,\HD)}]    F1.center) 
-- ([shift={(1.25,0)}]    F1.center)
-- ([shift={(0,-\HD)}]   F1.center)
-- ([shift={(-1.25,0)}]   F1.center);
\node () at (F1.center){$i<N$};

\node (S1) at ([shift={(0,0.1)}] F1.center -| F2.center){};
\node (S2) at (F1.center |- F2.center){};

\draw [fill=lightgray] ([shift={(-1.15,-\HR-0.1)}] S1.center) rectangle ([shift={(1.15,\HR+0.1)}] S1.center);
\node [align=center] at (S1.center){
$\begin{aligned}
j&=M-1\\[-3pt]
C_\downarrow&=\infty\\[-3pt]
C\!\text{\tiny{$_\nearrow$}}[0]&=\infty
\end{aligned}$
};

\draw [fill=lightgray] ([shift={(-1,-\HR)}] S2.center) rectangle ([shift={(1,\HR)}] S2.center);
\node at (S2.center){$i=i+1$};
%------------------------------------------------------------------------------------------------------------------------------------
\node (S4) at ([shift={(2.5,0)}] F2.center){};
\draw [fill=lightgray] ([shift={(-1,-\HR)}] S4.center) rectangle ([shift={(1,\HR)}] S4.center);
\node at (S4.center){$j=j-1$};
\draw [>=latex,->] ([shift={(2.75,0)}] S3.center) -| ++ (1.125,9)-| ([shift={(0,-\HR)}] S4.center);
\draw [] ([shift={(0,\HR)}] S4.center) |- ([shift={(0,1.1)}] F2.center);
%------------------------------------------------------------------------------------------------------------------------------------
\draw [>=latex,->] ([shift={(0,-\HD)}] F2.center) -- ([shift={(0,\HD)}] Q1.center);
\draw [>=latex,->] ([shift={(-1.25,0)}] F2.center) -- ([shift={(1,0)}] S2.center);
\draw [>=latex,<-] ([shift={(0,\HD)}] F2.center) -- ([shift={(0,-\HR-0.1)}] S1.center);

\node (checkmark) at ([shift={(0,-1)}] F2.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] checkmark.center) rectangle ([shift={(.2,.2)}] checkmark.center);
\node at (checkmark.center) {\Checkmark};

\node (fail) at ([shift={(-1.75,0)}] F2.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] fail.center) rectangle ([shift={(.2,.2)}] fail.center);
\node at (fail.center) {\XSolidBrush};
%------------------------------------------------------------------------------------------------------------------------------------
\draw [>=latex,->] ([shift={(1.25,0)}] F1.center) -- ([shift={(-1.15,-0.1)}] S1.center);
\draw [>=latex,->] ([shift={(0,\HD)}] F1.center) -- ([shift={(0,1.65)}] F1.center);
\draw [>=latex,<-] ([shift={(0,-\HD)}] F1.center) -- ([shift={(0,\HR)}] S2.center);

\node (checkmark) at ([shift={(1.75,0)}] F1.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] checkmark.center) rectangle ([shift={(.2,.2)}] checkmark.center);
\node at (checkmark.center) {\Checkmark};

\node (fail) at ([shift={(0,1.1)}] F1.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] fail.center) rectangle ([shift={(.2,.2)}] fail.center);
\node at (fail.center) {\XSolidBrush};
%------------------------------------------------------------------------------------------------------------------------------------
\node (finish) at ([shift={(0,2)}] F1.center){finish};
\draw (finish.center) ellipse (.65 and .35);

\node (start) at ([shift={(-2.875,2)}] F1.center){start};
\draw (start.center) ellipse (.65 and .35);

\node (S5) at ([shift={(-2.875,-.25)}] F1.center){};
\draw [fill=lightgray] ([shift={(-1.25,-1.25)}] S5.center) rectangle ([shift={(1.125,1.25)}] S5.center);
\node [align=center] at (S5.center){
$\begin{aligned}
\mathbf{D}&=[0]^{M\times N}\\[-3pt]
C\!\text{\tiny{$_\nearrow$}}&=[\infty]^M\\[-3pt]
C_\rightarrow&=[0]^M\\[-3pt]
i&=0\\[-3pt]
idx\!\text{\tiny{$_\nearrow$}}&=[0]^M\\[-3pt]
idx_\downarrow&=0
\end{aligned}$
};

\draw [>=latex, ->] ([shift={(0,-.35)}] start.center) -- ([shift={(0,1.25)}] S5.center);
\draw [>=latex, <-] ([shift={(-1.25,0)}] F1.center) -- ++ (-.5,0);

%------------------------------------------------------------------------------------------------------------------------------------

\end{tikzpicture}
\caption{Flowchart of the algorithm that finds the optimal way of traversing the delay, given the constraints specified for ETO.} 
\label{tkz:flowchart}
\vspace{-8pt}
\end{figure}


==> tkz/flowchart2.tex <==

\begin{figure}[]
\centering
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}[scale =.65, every node/.style={scale=.65},rotate = 0, xscale=-1]


\def\WD{1.25};
\def\HD{.75};

\def\WR{2.5};
\def\HR{0.5};


\node (Q1) at (0,0){};

%------------------------------------------------------------------------------------------------------------------------------------

\node (F0) at ([shift={(0,2.25)}] Q1.center){$i>=0$};
\node (F1) at ([shift={(0,0)}] Q1.center){$l>0$};
\node (F2) at ([shift={(0,-2.25)}] Q1.center){$D[i,j]<0$};
\node (F3) at ([shift={(0,-4.5)}] Q1.center){$D[i,j]>0$};


\foreach \i in {1,2,3}{
\draw [] 
   ([shift={(-\WD,0)}]   F\i.center) 
-- ([shift={(0,\HD)}]    F\i.center) 
-- ([shift={(\WD,0)}]    F\i.center)
-- ([shift={(0,-\HD)}]   F\i.center)
-- ([shift={(-\WD,0)}]   F\i.center);
%
\draw [>=latex,->] ([shift={(\WD,0)}] F\i.center) -- ++ (1,0);
\node (checkmark) at ([shift={(1.6,0)}] F\i.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] checkmark.center) rectangle ([shift={(.2,.2)}] checkmark.center);
\node at (checkmark.center) {\Checkmark};

\draw [>=latex,->] ([shift={(0,-\HD)}] F\i.center) -- ([shift={(0,-2.25+\HD)}] F\i.center);
\node (fail) at ([shift={(0,-1.01)}] F\i.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] fail.center) rectangle ([shift={(.2,.2)}] fail.center);
\node at (fail.center) {\XSolidBrush};

\draw [fill=lightgray] ([shift={(\WD+1,\HR)}] F\i.center) rectangle ++ (\WR,-2*\HR);
\draw ([shift={(4.75,0)}] F\i.center) -- ([shift={(5.5,0)}] F\i.center);
}

\node [align=center] at ([shift={(3.5,0)}] F1.center){$l=l-1$\\$j=j-1$};
\node [align=center] at ([shift={(3.5,0)}] F2.center){$l=-\mathbf{D}[i,j]$};
\node [align=center] at ([shift={(3.5,0)}] F3.center){$j=j+\mathbf{D}[i,j]$};


\node (S1) at (0,-6.5){};
\draw [fill=lightgray] ([shift={(-\WR*2/3,-\HR)}] S1.center) rectangle ([shift={(\WR*2/3,\HR)}] S1.center);
\node [align=center] at (S1.center) {$\text{ETO}[i]=j-\Delta T_{min}$\\$i=i-1$};
\draw [>=latex, <-] ([shift={(\WR*2/3,0)}] S1.center) -| ++ (4.25-\WR/6, 6.5);
\draw [>=latex, ->] ([shift={(-\WR*2/3,0)}] S1.center) -| ++ (-1,6.5) |- ([shift={(-\WR/2,0)}] F0.center);

%\draw [>=latex, <-] ([shift={(\WR/2,0)}] S1.center) -| ++ (4.25,6.35);

\draw [] 
   ([shift={(-\WD,0)}]   F0.center) 
-- ([shift={(0,\HD)}]    F0.center) 
-- ([shift={(\WD,0)}]    F0.center)
-- ([shift={(0,-\HD)}]   F0.center)
-- ([shift={(-\WD,0)}]   F0.center);
\draw [>=latex,->] ([shift={(\WD,0)}] F0.center) -- ++ (1,0);
\node (checkmark) at ([shift={(1.6,0)}] F0.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] checkmark.center) rectangle ([shift={(.2,.2)}] checkmark.center);
\node at (checkmark.center) {\XSolidBrush};
\draw [>=latex,->] ([shift={(0,-\HD)}] F0.center) -- ([shift={(0,-2.25+\HD)}] F0.center);
\node (fail) at ([shift={(0,-1.01)}] F0.center) {};
\fill [fill=white] ([shift={(-.2,-.2)}] fail.center) rectangle ([shift={(.2,.2)}] fail.center);
\node at (fail.center) {\Checkmark};



\node (S2) at (0,4.35){};
\draw [fill=lightgray] ([shift={(-\WR,-1.75*\HR)}] S2.center) rectangle ([shift={(\WR,1.75*\HR)}] S2.center);
\node [align=center] at (S2.center) {$i=N-1$\\$\text{ETO}=[0]^N$\\$l=0$\\$j=j_{start}$};
\draw [>=latex, <-] ([shift={(0,\HD)}] F0.center) -- ++ (0,.5);


\node (finish) at ([shift={(2.9,0)}] F0.center){finish};
\draw (finish.center) ellipse (.65 and .35);

\node (start) at ([shift={(3.75,2.1)}] F0.center){start};
\draw (start.center) ellipse (.65 and .35);
\draw [>=latex, ->] ([shift={(-.65,0)}] start.center) -- ++ (-.6,0);
%%
%
\end{tikzpicture}
\caption{Flowchart of the backtracking algorithm used to extract the ETO from direction matrix $\mathbf{D}$}
\label{tkz:flowchart2}
\vspace{-8pt}
\end{figure}


==> tkz/length.tex <==
\begin{figure}[t]
\tikzstyle{dot} = [draw,shape=circle,fill=black, scale =.3]
\centering
% \begin{tikzpicture}[scale = 0.55, every node/.style={scale=0.7},rotate = 180, xscale = -1]
\begin{tikzpicture}[scale = 0.55, every node/.style={scale=0.7},rotate = 180, xscale = -1]

\def\H{0.25};

\node (input) at (0,0){};
\node (output) at ([shift={(0,1.5)}] input.center){};
\node [anchor=east] at (input){Input};
\node [anchor=east] at (output){Output};


\draw ([shift={(0.25,0)}] input.center) -- ++ (9.5,0);
\draw ([shift={(0.25,0)}] output.center) -- ++ (9.5,0);

\draw [fill=gray!20] ([shift={(3,-\H)}] input.center) rectangle ++(5,2*\H) node[pos=.5]{$N$};
\draw [fill=gray!20] ([shift={(4.5,-\H)}] output.center) rectangle ++(5,2*\H) node[pos=.5]{$N$};
\draw [fill=gray!20] ([shift={(1.375-0.5,-\H)}] input.center) rectangle ++(2,2*\H) node[pos=.5]{$M-1$};

\draw ([shift={(3,1.5*\H)}] input.center) -- ++ (0,1.5-3*\H);
\draw ([shift={(4.5,1.5*\H)}] input.center) -- ++ (0,1.5-3*\H);
\draw [>=latex, <->]([shift={(3,1.0)}] input.center) -- ++ (1.5,0);
\node (L) at ([shift={(3.75,1.0)}] input.center){};
\node [anchor=south] at (L.center){$\Delta T_{min}$};
\end{tikzpicture}
\caption{Illustration of extending the input sequence by $M-1$ samples in ETVO to avoid the start and end artifacts of DTW.}
\label{fig:lengths}
\vspace{-8pt}
\end{figure}




